GeoGAE: Scalable Graph-Level Autoencoding via Hyperball Cloud Representations

Embedding structured objects into Euclidean spaces has enabled a wide range of successful machine learning applications. Such objects include words, documents, image patches, time series, and graph nodes. In contrast, embedding entire graphs remains a challenging problem. Existing methods either sustain the original order of the graph nodes or match the output nodes to the input ones, both of which create scalability issues. In this work, we propose a graph representation as a cloud of hyperballs, which allows us to define a specific, typically unique, node ordering. Based on this representation, we propose GeoGAE, an autoencoder, in which the Transformer encoder translates a hyperball cloud into a graph-level embedding, and the Transformer decoder translates the graph-level embedding back into the graph. This formulation enables the model to capture both the global graph structure and local relational patterns. We evaluate our method on multiple graph datasets, spanning various domains. The results demonstrate effectiveness of our method in encoding and reconstructing graphs from their embeddings.

==> fig_attention.tex <==
\definecolor{cInput}{HTML}{4C72B0}
\definecolor{cBundle}{HTML}{55A868}
\definecolor{cCls}{HTML}{DD8452}
\definecolor{cTf}{HTML}{8172B3}
\definecolor{cLatent}{HTML}{C44E52}
\definecolor{cAttn}{HTML}{4E79A7}
\definecolor{cFfn}{HTML}{59A14F}
    
    \begin{tikzpicture}[
        font=\large,
        >={Stealth[round]},
        vtx/.style   ={circle, draw=cInput!85!black, fill=cInput!22, semithick,
            minimum size=11mm, inner sep=0pt, font=\large},
        clsb/.style  ={rounded corners=2.5pt, draw=cCls!85!black, fill=cCls!28,
            semithick, minimum width=14mm, minimum height=10mm, inner sep=2pt},
        nn/.style    ={draw=black!38, semithick},                % vertex<->vertex (allowed)
        cn/.style    ={draw=cCls!65, semithick, opacity=0.75},   % CLS<->vertex   (allowed)
        block/.style ={draw=black!45, semithick},
        cap/.style   ={font=\Large, black!55},
        tag/.style   ={font=\Large, black!60},
        head/.style  ={font=\Large\bfseries, black!70},
        ]
        
        % ############################################################################
        % ##  PANEL A — allowed-attention connectivity graph
        % ############################################################################
        \node[clsb] (c1) at (0.4, 1.2) {\large[CLS]$_1$};
        \node[clsb] (c2) at (0.4,-1.2) {\large[CLS]$_2$};
        
        \node[vtx] (v1) at (4.3, 1.75) {$v_1$};
        \node[vtx] (v2) at (6.3, 1.75) {$v_2$};
        \node[vtx] (v3) at (6.3,-1.75) {$v_3$};
        \node[vtx] (v4) at (4.3,-1.75) {$v_4$};
        
        % edges behind the nodes
        \begin{scope}[on background layer]
            % vertex <-> vertex : all pairs (complete graph on the T vertices)
            \draw[nn] (v1)--(v2); \draw[nn] (v2)--(v3); \draw[nn] (v3)--(v4);
            \draw[nn] (v4)--(v1); \draw[nn] (v1)--(v3); \draw[nn] (v2)--(v4);
            % each CLS <-> every vertex
            \foreach \v in {v1,v2,v3,v4}{
                \draw[cn] (c1)--(\v);
                \draw[cn] (c2)--(\v);
            }
        \end{scope}
        
        % CLS <-> CLS is masked
        \draw[cLatent!75!black, dashed, semithick] (c1)--(c2);
        \node[circle, draw=cLatent!80!black, fill=white, thick, inner sep=1.2pt,
        font=\small, text=cLatent!70!black] (xm) at (0.4,0) {$\times$};
        \node[tag, text=cLatent!70!black, right=2pt of xm] {$-\infty$};
        
        % halo + label around the vertex cluster
        \begin{scope}[on background layer]
            \node[draw=cInput!45, dashed, rounded corners=10pt, inner sep=9pt,
            fit=(v1)(v2)(v3)(v4)] (vhalo) {};
        \end{scope}
        \node[tag, text=cInput!45!black] at (5.3,3.05) {graph vertices ($v_1,\dots,v_T$)};
        \node[tag, text=cCls!45!black, align=center] at (0.4,2.95) {learned\\ {[}CLS{]} tokens};
        \node[head] at (3.3,3.95) {allowed attention (edges)};
        
        % mid-cluster note
        \node[tag, text=black!45] at (5.3,0) {full};
        
        % ---- legend (panel A) ----
        \begin{scope}[shift={(-0.8,-3.5)}]
            \draw[cn]  (0,0.0)  -- ++(0.9,0);
            \node[tag, right=3pt] at (0.9,0.0) {[CLS] $\leftrightarrow$ every vertex};
            \draw[nn]  (0,-0.7) -- ++(0.9,0);
            \node[tag, right=3pt] at (0.9,-0.7) {vertex $\leftrightarrow$ vertex (all pairs)};
            \draw[cLatent!75!black, dashed, semithick] (0,-1.4) -- ++(0.9,0);
            \node[circle, draw=cLatent!80!black, fill=white, thick, inner sep=0.8pt,
            font=\small, text=cLatent!70!black] at (0.45,-1.4) {$\times$};
            \node[tag, right=3pt] at (0.9,-1.4) {[CLS] $\leftrightarrow$ [CLS]: masked ($-\infty$)};
            \node[tag, black!45, right=3pt] at (-0.25,-2.1)
            {edges are bidirectional; self-attention allowed};
        \end{scope}
        
        % ############################################################################
        % ##  PANEL B — additive mask as a block matrix
        % ############################################################################
        \begin{scope}[shift={(12.5,2.3)}]      % (0,0) = top-left corner of the matrix
            \def\C{1.2}                          % width/height of the CLS block
            \def\N{3.4}                          % width/height of the vertex block
            \pgfmathsetmacro{\W}{\C+\N}          % full side
            \def\h{0.6}                          % half a CLS cell (CLS block = 2x2 here)
            
            % allowed blocks (additive 0): CLS-vertex, vertex-CLS, vertex-vertex
            \fill[cFfn!16] (\C,0) rectangle (\W,-\C);            % CLS rows x vertex cols
            \fill[cFfn!16] (0,-\C) rectangle (\C,-\W);           % vertex rows x CLS cols
            \fill[cFfn!20] (\C,-\C) rectangle (\W,-\W);          % vertex x vertex (full)
            
            % CLS x CLS block: diagonal allowed (0), off-diagonal masked (-inf)
            \fill[cFfn!16]  (0,0)      rectangle (\h,-\h);        % (c1,c1) diag
            \fill[cFfn!16]  (\h,-\h)   rectangle (\C,-\C);        % (c2,c2) diag
            \fill[cLatent!35] (\h,0)    rectangle (\C,-\h);       % (c1,c2) off
            \fill[cLatent!35] (0,-\h)   rectangle (\h,-\C);       % (c2,c1) off
            \node[font=\small,text=cLatent!45!black] at (\h+0.3,-0.3) {$-\infty$};
            \node[font=\small,text=cLatent!45!black] at (0.3,-\h-0.3) {$-\infty$};
            
            % block text
            \node[font=\large] at (\C+\N/2,-\C-\N/2) {$\mathbf{0}$};
            \node[tag, text=black!45] at (\C+\N/2,-\C-\N/2-0.5) {full attention};
            \node[font=\large] at (\C+\N/2,-\C/2) {$\mathbf{0}$};
            \node[font=\large] at (\C/2,-\C-\N/2) {$\mathbf{0}$};
            
            % outer border + block dividers
            \draw[block] (0,0) rectangle (\W,-\W);
            \draw[cCls!75!black, thick] (\C,0.0) -- (\C,-\W-0.0);
            \draw[cCls!75!black, thick] (-0.0,-\C) -- (\W+0.0,-\C);
            % thin split inside the CLS block
            \draw[black!25,thin] (\h,0) -- (\h,-\C);
            \draw[black!25,thin] (0,-\h) -- (\C,-\h);
            
            % group braces / labels (queries = rows, keys = columns)
            \draw[decorate,decoration={brace,amplitude=5pt},black!55]
            (0,0.18) -- (\C,0.18) node[midway,above=5pt,tag, font=\large]{CLS ($C$)};
            \draw[decorate,decoration={brace,amplitude=5pt},black!55]
            (\C,0.18) -- (\W,0.18) node[midway,above=5pt,tag, font=\Large]{vertices ($T$)};
            \draw[decorate,decoration={brace,amplitude=5pt,mirror},black!55]
            (-0.18,0) -- (-0.18,-\C);
            \draw[decorate,decoration={brace,amplitude=5pt,mirror},black!55]
            (-0.18,-\C) -- (-0.18,-\W);
            \node[tag,rotate=90, font=\large] at (-0.8,-\C/2)    {CLS};
            \node[tag,rotate=90] at (-0.8,-\C-\N/2) {vertices};
            
            \node[head] at (\W/2,1.7) {additive mask};
            \node[tag, text=black!50] at (\W/2+0.55,-\W-1.2)
            {keys $\rightarrow$ (columns),\; queries $\downarrow$ (rows)};
        \end{scope}
        
        % ---- shared legend for the matrix colours ----
        \begin{scope}[shift={(11.7,-4.5)}]
            \fill[cFfn!20,draw=black!35] (0,0) rectangle (0.45,0.45);
            \node[tag,right=3pt] at (0.45,0.225) {$0$ (attend)};
            \fill[cLatent!35,draw=black!35] (0.0,-0.7) rectangle (0.45,-0.25);
            \node[tag,right=3pt] at (0.45,-0.475) {$-\infty$ (masked)};
        \end{scope}
        
        % ---- tie the two views together ----
        \node[font=\Huge, black!45] at (9.4,0.2) {$\equiv$};
        
    \end{tikzpicture}

==> fig_ball_cloud.tex <==
\usetikzlibrary{positioning,arrows.meta,fit,backgrounds,calc}
    \definecolor{cInput}{HTML}{4C72B0}
    \definecolor{cBundle}{HTML}{55A868}
    \definecolor{cCls}{HTML}{DD8452}
    \definecolor{cTf}{HTML}{8172B3}
    \definecolor{cLatent}{HTML}{C44E52}
    
    % Vertex layout based on teaser2_2.pdf (13 nodes total)
    % Center (Hub)
    \def\vO{0,0}             \def\rO{0.58}
    
    % Top-Right Triangle Cluster (T1, T2, T3)
    \def\vTOne{-0.05, 0.65}  \def\rTOne{0.36}
    \def\vTTwo{0.45, 0.55}   \def\rTTwo{0.28}
    \def\vTThree{0.3, 0.95}  \def\rTThree{0.22}
    
    % Left Branch (L1, L2, L3)
    \def\vLOne{-0.65, 0.35}  \def\rLOne{0.26}
    \def\vLTwo{-1.0, 0.65}   \def\rLTwo{0.24}
    \def\vLThree{-1.05, 0.15}\def\rLThree{0.24}
    
    % Bottom/Right Pendants (P1 to P6)
    \def\vPOne{-0.69, -0.15} \def\rPOne{0.18}
    \def\vPTwo{-0.52, -0.50} \def\rPTwo{0.18}
    \def\vPThree{-0.19, -0.70}\def\rPThree{0.18}
    \def\vPFour{0.19, -0.70} \def\rPFour{0.18}
    \def\vPFive{0.52, -0.50} \def\rPFive{0.18}
    \def\vPSix{0.69, -0.15}  \def\rPSix{0.18}
    
    % \def (not \newcommand) so multiple \input's of sibling figures don't clash.
    \def\lens#1#2#3#4{\begin{scope}\clip (#1) circle (#2);
            \fill[cCls!45] (#3) circle (#4);\end{scope}}
    
    \def\ballclouduncolored#1{%
        \begin{scope}[shift={(#1)}]
            \begin{scope}[scale=1.5]
            \draw[->,black!60,line width=8pt] (-1.4,0) -- (1.4,0);
            % Oś OY o długości 1.4
            \draw[->,black!60,line width=8pt] (0,-1.25) -- (0,1.4);
            
            % ball outlines ONLY (no edge lenses)
            \draw[draw=black!75,line width=6pt] (\vO) circle (\rO);
            \draw[draw=black!75,line width=6pt] (\vTOne) circle (\rTOne);
            \draw[draw=black!75,line width=6pt] (\vTTwo) circle (\rTTwo);
            \draw[draw=black!75,line width=6pt] (\vTThree) circle (\rTThree);
            \draw[draw=black!75,line width=6pt] (\vLOne) circle (\rLOne);
            \draw[draw=black!75,line width=6pt] (\vLTwo) circle (\rLTwo);
            \draw[draw=black!75,line width=6pt] (\vLThree) circle (\rLThree);
            \draw[draw=black!75,line width=6pt] (\vPOne) circle (\rPOne);
            \draw[draw=black!75,line width=6pt] (\vPTwo) circle (\rPTwo);
            \draw[draw=black!75,line width=6pt] (\vPThree) circle (\rPThree);
            \draw[draw=black!75,line width=6pt] (\vPFour) circle (\rPFour);
            \draw[draw=black!75,line width=6pt] (\vPFive) circle (\rPFive);
            \draw[draw=black!75,line width=6pt] (\vPSix) circle (\rPSix);
            \end{scope}
        \end{scope}%
    }

    \def\ballcloudcolored#1{%
        \begin{scope}[shift={(#1)}]
            \begin{scope}[scale=1.5]
            
            % NAJPIERW edge lenses (pod osiami)
            % Hub connections
            \lens{\vO}{\rO}{\vTOne}{\rTOne} 
            \lens{\vO}{\rO}{\vTTwo}{\rTTwo}
            \lens{\vO}{\rO}{\vLOne}{\rLOne}
            \lens{\vO}{\rO}{\vPOne}{\rPOne} 
            \lens{\vO}{\rO}{\vPTwo}{\rPTwo}
            \lens{\vO}{\rO}{\vPThree}{\rPThree} 
            \lens{\vO}{\rO}{\vPFour}{\rPFour}
            \lens{\vO}{\rO}{\vPFive}{\rPFive} 
            \lens{\vO}{\rO}{\vPSix}{\rPSix}
            
            % Triangle internal connections
            \lens{\vTOne}{\rTOne}{\vTTwo}{\rTTwo} 
            \lens{\vTOne}{\rTOne}{\vTThree}{\rTThree} 
            \lens{\vTTwo}{\rTTwo}{\vTThree}{\rTThree}
            
            % Left branch internal connections
            \lens{\vLOne}{\rLOne}{\vLTwo}{\rLTwo}
            \lens{\vLOne}{\rLOne}{\vLThree}{\rLThree}
            
            % POTEM Osie OX i OY (na wierzchu)
            \draw[->,black!60,line width=8pt] (-1.4,0) -- (1.4,0);
            % Oś OY o długości 1.4
            \draw[->,black!60,line width=8pt] (0,-1.25) -- (0,1.4);
            
            % ball outlines (unfilled -> overlaps stay visible)
            \draw[draw=black!75,line width=6pt] (\vO) circle (\rO);
            \draw[draw=black!75,line width=6pt] (\vTOne) circle (\rTOne);
            \draw[draw=black!75,line width=6pt] (\vTTwo) circle (\rTTwo);
            \draw[draw=black!75,line width=6pt] (\vTThree) circle (\rTThree);
            \draw[draw=black!75,line width=6pt] (\vLOne) circle (\rLOne);
            \draw[draw=black!75,line width=6pt] (\vLTwo) circle (\rLTwo);
            \draw[draw=black!75,line width=6pt] (\vLThree) circle (\rLThree);
            \draw[draw=black!75,line width=6pt] (\vPOne) circle (\rPOne);
            \draw[draw=black!75,line width=6pt] (\vPTwo) circle (\rPTwo);
            \draw[draw=black!75,line width=6pt] (\vPThree) circle (\rPThree);
            \draw[draw=black!75,line width=6pt] (\vPFour) circle (\rPFour);
            \draw[draw=black!75,line width=6pt] (\vPFive) circle (\rPFive);
            \draw[draw=black!75,line width=6pt] (\vPSix) circle (\rPSix);
            \end{scope}
        \end{scope}%
    }
    
    \def\minigraph#1{%
        \begin{scope}[shift={(#1)}]
            \begin{scope}[scale=1.5]
            % Edges from Hub
            \draw[gedge] (\vO)--(\vTOne); \draw[gedge] (\vO)--(\vTTwo);
            \draw[gedge] (\vO)--(\vLOne); 
            \draw[gedge] (\vO)--(\vPOne); \draw[gedge] (\vO)--(\vPTwo);
            \draw[gedge] (\vO)--(\vPThree); \draw[gedge] (\vO)--(\vPFour);
            \draw[gedge] (\vO)--(\vPFive); \draw[gedge] (\vO)--(\vPSix);
            
            % Triangle edges
            \draw[gedge] (\vTOne)--(\vTTwo); 
            \draw[gedge] (\vTOne)--(\vTThree); 
            \draw[gedge] (\vTTwo)--(\vTThree);
            
            % Left branch edges
            \draw[gedge] (\vLOne)--(\vLTwo);
            \draw[gedge] (\vLOne)--(\vLThree);
            
            % Nodes
            \node[gdot] at (\vO){};
            \node[gdot] at (\vTOne){}; \node[gdot] at (\vTTwo){}; \node[gdot] at (\vTThree){};
            \node[gdot] at (\vLOne){}; \node[gdot] at (\vLTwo){}; \node[gdot] at (\vLThree){};
            \node[gdot] at (\vPOne){}; \node[gdot] at (\vPTwo){}; \node[gdot] at (\vPThree){};
            \node[gdot] at (\vPFour){}; \node[gdot] at (\vPFive){}; \node[gdot] at (\vPSix){};
            \end{scope}
        \end{scope}%
    }
    
    \begin{tikzpicture}[
        scale=12, transform shape,
        font=\huge,             
        >={Stealth[round, length=20mm, width=16mm]}, 
        gdot/.style   ={circle, fill=black, draw=black, line width=2pt, minimum size=2.8mm, inner sep=0pt}, 
        gedge/.style  ={draw=black, line width=10pt}, 
        proc/.style   ={rounded corners=20pt, draw=cTf!80!black, fill=cTf!16, line width=6pt,
            align=center, inner sep=5pt, minimum height=13mm, minimum width=32mm},
        proc2/.style  ={rounded corners=20pt, draw=cTf!80!black, fill=cInput!25, line width=6pt,
            align=center, inner sep=5pt, minimum height=13mm, minimum width=32mm}, 
        emb/.style    ={rounded corners=20pt, draw=cLatent!85!black, fill=cLatent!18,
            line width=6pt, align=center, inner sep=5pt, minimum height=13mm, minimum width=32mm},
        arr/.style    ={-{Stealth[length=30mm,width=30mm]}, line width=20pt, black!55},   
        lbl/.style    ={black!80},  
        ttl/.style    ={black!80},  
        ]
        
        % =====================  TOP ROW: encode  ============================
        \minigraph{(0,5.2)}
        \node[lbl] at (0,7.8) {Graph};
        
        \node[proc2] (opt) at (4.7,5.2) {Spatial\\ Optimization};
        
        \ballclouduncolored{(10.0,5.2)}
        \node[lbl] at (10.0,7.8) {Hyperball Cloud};
        
        \node[proc] (enc) at (15.0,5.2) {Transformer\\ Encoder};
        
        \draw[arr] (1.6,5.2) -- (opt.west);
        \draw[arr] (opt.east) -- (7.8,5.2);
        \draw[arr] (12.2,5.2) -- (enc.west);
        
        % =====================  RIGHT COLUMN: embedding  =======================
        \node[emb] (gemb) at (15.0,2.6) {
            \begin{tikzpicture}[x=0.65em, y=0.65em, line width=0.12em, sharp corners]
                % 1. Wypełniamy tła kolorami
                \fill[cLatent!90] (0,0) rectangle (1,1);
                \fill[cLatent!55] (1,0) rectangle (2,1);
                \fill[white]      (2,0) rectangle (3,1);
                \fill[cLatent!80] (3,0) rectangle (4,1);
                \fill[white]      (4,0) rectangle (5,1);
                
                % 2. Ramka zewnętrzna
                \draw[cLatent!85!black, rounded corners=0.1em] (0,0) rectangle (5,1);
                
                % 3. Linie pionowe
                \foreach \i in {1,2,3,4} {
                    \draw[cLatent!85!black] (\i,0) -- (\i,1);
                }
            \end{tikzpicture}\\[1pt]
            $z \in \mathbb{R}^m$
        };
        
        \draw[arr] (enc.south) -- (gemb.north);
        
        % =====================  BOTTOM ROW: decode  ==========================
        \node[proc] (dec) at (15.0,0) {Transformer\\ Decoder};
        \draw[arr] (gemb.south) -- (dec.north);
        
        \ballcloudcolored{(10.0,0)}
        \node[lbl, align=center] at (10.0,-2.6) {Reconstructed\\ Hyperball Cloud};
        
        \minigraph{(0,0)}
        \node[lbl] at (0,-2.6) {Reconstructed Graph};
        
        \draw[arr] (dec.west) -- (12.2,0);
        
        % Nowy blok "Static Spherical Rule" umieszczony symetrycznie do bloku "Optimization"
        \node[proc2] (ssr) at (4.7,0) {Spherical\\ Intersection\\ Rule};
        \draw[arr] (7.8,0) -- (ssr.east);
        \draw[arr] (ssr.west) -- (1.6,0);
        
    \end{tikzpicture}

==> fig_decoder.tex <==
% ---- setup kept in the BODY so a plain \input carries it -------------------
%  Embed with:  \input{figures/decoder_figure}
%  Main document only needs:  \usepackage{tikz}  \usepackage{amsmath}
\usetikzlibrary{positioning,arrows.meta,fit,backgrounds,calc,shapes.geometric}
\definecolor{cInput}{HTML}{4C72B0}
\definecolor{cBundle}{HTML}{55A868}
\definecolor{cCls}{HTML}{DD8452}
\definecolor{cTf}{HTML}{8172B3}
\definecolor{cLatent}{HTML}{C44E52}
\definecolor{cAttn}{HTML}{4E79A7}
\definecolor{cFfn}{HTML}{59A14F}

\def\ballcloud#1{%
    \begin{scope}[shift={(#1)}]
        \draw[->,black!40,thin] (-1.15,0) -- (1.15,0);
        \draw[->,black!40,thin] (0,-1.15) -- (0,1.15);
        \draw[draw=black!75,semithick] (0,0.05)     circle (0.46);
        \draw[draw=black!75,semithick] (0.08,0.60)  circle (0.27);
        \draw[draw=black!75,semithick] (0.50,0.40)  circle (0.27);
        \draw[draw=black!75,semithick] (0.78,0.06)  circle (0.23);
        \draw[draw=black!75,semithick] (0.02,-0.59) circle (0.26);
        \draw[draw=black!75,semithick] (-0.56,-0.18)circle (0.27);
        \draw[draw=black!75,semithick] (-0.58,0.22) circle (0.27);
    \end{scope}%
}
\begin{tikzpicture}[
    font=\large,
    >={Stealth[round]},
    box/.style   ={rounded corners=2.5pt, draw, semithick, align=center, inner sep=4pt},
    mlp/.style   ={box, fill=cBundle!12, draw=cBundle!80!black, minimum width=24mm, minimum height=11mm},
    tok/.style   ={box, fill=cBundle!18, draw=cBundle!80!black, minimum width=12mm, minimum height=8mm},
    cls/.style   ={box, fill=cCls!28, draw=cCls!85!black, minimum width=12mm, minimum height=8mm},
    latent/.style ={box, fill=cLatent!22, draw=cLatent!85!black, minimum width=13mm, minimum height=11mm},
    sub/.style   ={box, minimum height=9mm, inner sep=3pt},
    add/.style   ={circle, draw, semithick, inner sep=0pt, minimum size=5.5mm},
    arr/.style   ={->, semithick, black!65},
    memarr/.style ={->, semithick, cLatent!70!black, dashed},
    res/.style   ={->, semithick, cLatent!70!black, dashed},
    capt/.style  ={font=\Large, black!55}, % <-- Zmieniono na \Large
    tag/.style   ={font=\Large, black!60}, % <-- Zmieniono na \Large
    ]
    
    % =====================  A. latent memory + queries  =====================
    \node[latent, font=\LARGE] (z) at (-0.15,2.15) {$z$};
    % Zwiększono text width by zmieściła się większa czcionka
    \node[capt,text width=50mm,align=center] at (-0.15,3.40)
    {graph embedding\\ (latent memory)};
    
    \node[sub, fill=black!5, draw=black!45, text width=30mm, align=center, font=\large] (q) at (-0.15,-0.35)
    {learned queries\\ / start token};
    
    % =====================  B. transformer decoder stack  ===================
    \begin{scope}
        \foreach \dx/\dy in {0.28/0.28, 0.14/0.14, 0/0}{
            \node[box, fill=cTf!16, draw=cTf!80!black, minimum width=26mm,
            minimum height=38mm] at (3.6+\dx,0.76+\dy) {};
        }
    \end{scope}
    \node[align=center, text=cTf!30!black, font=\large] at (3.6,1.31)
    {Transformer\\ Decoder};
    \node[align=center, text=cTf!35!black, font=\large] at (3.6,0.16) {$\times\,M$\\[1pt]
        {\normalsize pre-norm}};
    
    \draw[memarr] (z.east) -- (3.6-1.32,2.15);
    \draw[arr]    (q.east) -- (3.6-1.32,-0.35) node[midway,below,tag]{tgt};
    
    % =====================  C. output tokens  ===============================
    \node[tok] (t1) at (6.2,2.4) {$t_1$};
    \node[tok] (t2) at (6.2,0.90) {$t_2$};
    \node at (6.2,0.00) {$\vdots$}; 
    \node[tok] (t3) at (6.2,-0.95) {$t_T$}; 
    
    \draw[arr] (3.6+0.28+1.3,0.90) -- (5.55,0.90);
    
    \node[draw=black!35, rounded corners=3pt, dashed, inner sep=6pt,
    fit=(t1)(t3), label={[capt, yshift=1mm]above:output sequence}] (seq) {};
    
    % =====================  D. token -> nodes MLP  ==========================
    \node[mlp] (m1) at (10.0,2.4) {Token$\to$Nodes\\ MLP};
    \node[mlp] (m2) at (10.0,0.90) {Token$\to$Nodes\\ MLP};
    \node at (10.0, 0.00) {$\vdots$}; 
    \node[mlp] (m3) at (10.0,-0.95) {Token$\to$Nodes\\ MLP}; 
    
    % Zwiększono text width by zmieściła się większa czcionka
    \node[tag, text width=62mm, align=center] at (10.0,3.7) {shared, $k$ hyperballs \\ per~token};
    \draw[arr] (t1) -- (m1);
    \draw[arr] (t2) -- (m2);
    \draw[arr] (t3) -- (m3);
    
    % =====================  E. ball cloud output  ===========================
    \ballcloud{(14.0,0.90)}
    % Zwiększono text width by zmieściła się większa czcionka
    \node[capt,text width=42mm,align=center] at (14,-1.15)
    {hyperball cloud\\ $(\hat y^g_1,\dots,\hat y^g_{\hat n})$, center\,$\oplus$\,radius};
    
    \draw[arr, shorten >= 4pt] (m1.east) -- (14.0-1.15,1.50);
    \draw[arr, shorten >= 4pt] (m2.east) -- (14.0-1.15,0.90);
    \draw[arr, shorten >= 4pt] (m3.east) -- (14.0-1.15,0.2); 
    
    % =====================  F. stop / size head  ============================
    \node[sub, fill=black!5, draw=black!45, text width=24mm, align=center, font=\large]
    (stop) at (6.2,-2.45) {stop head}; 
    \draw[arr] (t3.south) -- (stop.north);
    \draw[arr] (stop.east) -- ++(2.2,0)
    node[midway,above,tag]{$\hat n$} node[right,tag]{graph size};
    
    % =====================  G. balls -> graph note  =========================
    \draw[arr] (14.2+1.15,0.90) -- ++(1.1,0)
    node[right,tag, align=center]{static spherical\\ rule $\Rightarrow$ graph};
    
    % =====================  ZOOM: one decoder layer  ========================
    \coordinate (zanchor) at (1.5,-5.5); 
    \node[capt, font=\LARGE] (zin) at (zanchor) {$x$};
    \node[sub, fill=black!5, draw=black!45, minimum width=13mm,
    right=3mm of zin]  (zln1) {LayerNorm};
    \node[sub, fill=cAttn!16, draw=cAttn!80!black, text width=18mm,
    right=3mm of zln1] (zsa)  {Masked Self-Attn\\ {\normalsize RoPE}};
    \node[add, right=3mm of zsa] (za1) {$+$};
    \node[sub, fill=black!5, draw=black!45, minimum width=13mm,
    right=3mm of za1]  (zln2) {LayerNorm};
    \node[sub, fill=cCls!18, draw=cCls!80!black, text width=25mm,
    right=3mm of zln2] (zca)  {Cross-Attn\\ {\normalsize memory \large $z$, \normalsize no PE}};
    \node[add, right=3mm of zca] (za2) {$+$};
    \node[sub, fill=black!5, draw=black!45, minimum width=13mm,
    right=3mm of za2]  (zln3) {LayerNorm};
    \node[sub, fill=cFfn!16, draw=cFfn!80!black, text width=18mm,
    right=3mm of zln3] (zff)  {Feed-Forward\\ {\normalsize GELU}};
    \node[add, right=3mm of zff] (za3) {$+$};
    \node[capt, right=3mm of za3, font=\LARGE] (zout) {$x'$};
    
    \draw[arr] (zin)--(zln1); \draw[arr] (zln1)--(zsa); \draw[arr] (zsa)--(za1);
    \draw[arr] (za1)--(zln2); \draw[arr] (zln2)--(zca); \draw[arr] (zca)--(za2);
    \draw[arr] (za2)--(zln3); \draw[arr] (zln3)--(zff); \draw[arr] (zff)--(za3);
    \draw[arr] (za3)--(zout);
    
    \node[latent, font=\LARGE] (zmem) at ($(zca)+(0,-1.9)$) {$z$};
    \draw[memarr] (zmem) -- (zca);
    
    \coordinate (r1) at ($(zin.east)!0.5!(zln1.west)$);
    \coordinate (r2) at ($(za1.east)!0.5!(zln2.west)$);
    \coordinate (r3) at ($(za2.east)!0.5!(zln3.west)$);
    \coordinate (rapex) at ($(zanchor)+(0,1.0)$);
    \draw[res] (r1) -- ++(0,1.0) -| (za1.north);
    \draw[res] (r2) -- ++(0,1.0) -| (za2.north);
    \draw[res] (r3) -- ++(0,1.0) -| (za3.north);
    
    \node[draw=cTf!55, rounded corners=4pt, dotted, semithick, inner sep=8pt,
    fit=(zin)(zln1)(zsa)(za1)(zln2)(zca)(za2)(zln3)(zff)(za3)(zout)(rapex)(zmem),
    label={[tag,text=cTf!35!black, font=\LARGE]above left:decoder layer}] (zoombox) {};
    
    \draw[cTf!55, dotted, semithick] (3.6-1.3,-1.14) -- (zoombox.north west);
    \draw[cTf!55, dotted, semithick] (3.6+1.3,-1.14) -- (zoombox.north east);
    
\end{tikzpicture}

==> fig_encoder.tex <==
\definecolor{cInput}{HTML}{4C72B0}
\definecolor{cBundle}{HTML}{55A868}
\definecolor{cCls}{HTML}{DD8452}
\definecolor{cTf}{HTML}{8172B3}
\definecolor{cLatent}{HTML}{C44E52}
\definecolor{cAttn}{HTML}{4E79A7}
\definecolor{cFfn}{HTML}{59A14F}

\begin{tikzpicture}[
    font=\normalsize,
    >={Stealth[round]},
    box/.style       ={rounded corners=2.5pt, draw, semithick, align=center, inner sep=4pt},
    ball/.style      ={circle, draw=cInput!85!black, fill=cInput!25, semithick},
    mlp/.style       ={box, fill=cBundle!12, draw=cBundle!80!black, minimum width=24mm, minimum height=11mm},
    tok/.style       ={box, fill=cBundle!18, draw=cBundle!80!black, minimum width=12mm, minimum height=8mm},
    cls/.style       ={box, fill=cCls!28, draw=cCls!85!black, minimum width=12mm, minimum height=8mm},
    latent/.style    ={box, fill=cLatent!22, draw=cLatent!85!black, minimum width=12mm, minimum height=10mm},
    sub/.style       ={box, minimum height=12mm, inner sep=4pt},
    add/.style       ={circle, draw, semithick, inner sep=0pt, minimum size=5.5mm},
    arr/.style       ={->, semithick, black!65},
    thin arr/.style  ={->, black!45},
    res/.style       ={->, semithick, cLatent!70!black, dashed},
    capt/.style      ={font=\large, black!55},
    tag/.style       ={font=\large, black!60},
    ]

    % =====================  A. geometric embeddings (balls)  ==================
    \node[ball,minimum size=6.5mm] (b1) at (0,3.55) {};
    \node[ball,minimum size=5mm]   (b2) at (0,2.95) {};
    \node[ball,minimum size=7.5mm] (b3) at (0,2.20) {};
    \node[ball,minimum size=5mm]   (b4) at (0,1.60) {};

    \node[ball,minimum size=6mm]   (b5) at (0,0.40) {};
    \node[ball,minimum size=5mm]   (b6) at (0,-0.20) {};

    \node[capt, align=center] at (0,-1.6)
    {ordered geometric\\ embeddings $(y^g_1,\dots,y^g_n)$};
    \node[tag,rotate=90] at (-1.1,1.95) {center $\oplus$ radius};

    % =====================  B. bundle -> token MLP  ===========================
    \node[mlp] (m1) at (2.1,3.25) {Bundle$\to$Token\\ MLP};
    \node[mlp] (m2) at (2.1,1.90) {Bundle$\to$Token\\ MLP};

    \node at (2.1,1.15) {$\vdots$};
    \node[mlp] (m3) at (2.1,0.10) {Bundle$\to$Token\\ MLP};

    \node[tag, align=center] at (2.1, 4.45) {shared weights,\\ $\lceil n{/}k\rceil$ bundles};

    \draw[thin arr] (b1) -- (m1); \draw[thin arr] (b2) -- (m1);
    \draw[thin arr] (b3) -- (m2); \draw[thin arr] (b4) -- (m2);
    \draw[thin arr] (b5) -- (m3); \draw[thin arr] (b6) -- (m3);

    % =====================  C. tokens + CLS  ==================================
    \begin{scope}
        \foreach \dx/\dy in {0.20/0.20, 0.10/0.10}{
            \node[cls, text opacity=0] at (5.5+\dx,4.25+\dy) {[CLS]$_{1:C}$};
        }
    \end{scope}
    \node[cls] (cls) at (5.5,4.25) {[CLS]$_{1:C}$};

    % Etykieta 'learned parameters'
    \node[tag, text=cCls!85!black, inner sep=1pt, align=center] (learned) at (2.6, 5.7) {learned\\parameters};
    \draw[->, semithick, cCls!85!black, shorten >=2pt] (learned.east) -- (cls.north west);

    \node[tok] (t1)  at (5.5,3.25) {$t_1$};
    \node[tok] (t2)  at (5.5,1.90) {$t_2$};

    \node at (5.5,1.15) {$\vdots$};

    \node[tok] (t3)  at (5.5,0.10) {$t_T$};

    \draw[arr] (m1) -- (t1);
    \draw[arr] (m2) -- (t2);
    \draw[arr] (m3) -- (t3);

    \node[draw=black!35, rounded corners=3pt, dashed, inner sep=6pt,
    fit=(cls)(t1)(t3), label={[capt, yshift=2mm]above:input sequence}] (seq) {};

    % =====================  D. transformer encoder stack  =====================
    \begin{scope}
        \foreach \dx/\dy in {0.28/0.28, 0.14/0.14, 0/0}{
            \node[box, fill=cTf!16, draw=cTf!80!black, minimum width=29mm,
            minimum height=44mm] at (9.0+\dx,2.35+\dy) {};
        }
    \end{scope}
    \node[align=center, text=cTf!30!black, font=\large] at (9.0,3.0)
    {Transformer\\ Encoder};

    \node[align=center, text=cTf!35!black] at (9.0,1.6) {$\times\,L$\\[3pt] pre-norm};

    \node[tag, align=center] at (9.0,-1.0)
    {node$\leftrightarrow$node full attention\\ (permutation-invariant);\\ CLS restricted};

    \draw[arr] (seq.east |- 0,2.35) -- (9.0-1.45,2.35);

    % =====================  E. final norm -> CLS output -> latent  ===========
    \node[sub, fill=black!5, draw=black!45, minimum width=18mm, minimum height=8mm] (lnf) at (13.0,2.35) {LayerNorm};
    
    \begin{scope}
        \foreach \dx/\dy in {0.20/0.20, 0.10/0.10}{
            \node[cls, text opacity=0] at (15.5+\dx,2.35+\dy) {[CLS]$'_{1:C}$};
        }
    \end{scope}
    \node[cls] (clso) at (15.5,2.35) {[CLS]$'_{1:C}$};
    \node[latent, font=\Large] (z)  at (15.5,1.00) {$z$};

    \draw[arr] (9.0+0.28+1.45,2.35) -- (lnf);
    \draw[arr] (lnf) -- (clso);
    \draw[arr] (clso) -- (z);

    \node[tag, align=center] at (15.5,-0.35)
    {latent code\\ $z=\mu+\sigma\odot\epsilon$ (VAE, opt.)};

    % =====================  ZOOM: one encoder layer  =========================
    \coordinate (zanchor) at (1.5,-4.8);
    \node[capt, font=\Large] (zin) at (zanchor) {$x$};

    \node[sub, fill=black!5,  draw=black!45, minimum width=16mm,
    right=4mm of zin]  (zln1) {LayerNorm};

    \node[sub, fill=cAttn!16, draw=cAttn!80!black, text width=34mm,
    right=4mm of zln1] (zatt) {Multi-Head Self-Attn\\ RoPE on $Q,K$};

    \node[add, right=4mm of zatt] (za1) {$+$};

    \node[sub, fill=black!5,  draw=black!45, minimum width=16mm,
    right=4mm of za1]  (zln2) {LayerNorm};

    \node[sub, fill=cFfn!16,  draw=cFfn!80!black, text width=34mm,
    right=4mm of zln2] (zff)  {Feed-Forward\\ Linear - GELU - Linear};

    \node[add, right=4mm of zff] (za2) {$+$};
    \node[capt, right=4mm of za2, font=\Large] (zout) {$x'$};

    \draw[arr] (zin)  -- (zln1);
    \draw[arr] (zln1) -- (zatt);
    \draw[arr] (zatt) -- (za1);
    \draw[arr] (za1)  -- (zln2);
    \draw[arr] (zln2) -- (zff);
    \draw[arr] (zff)  -- (za2);
    \draw[arr] (za2)  -- (zout);

    \coordinate (r1) at ($(zin.east)!0.5!(zln1.west)$);
    \coordinate (r2) at ($(za1.east)!0.5!(zln2.west)$);
    \coordinate (rapex) at ($(zanchor)+(0,1.6)$);
    \draw[res] (r1) -- ++(0,1.6) -| (za1.north);
    \draw[res] (r2) -- ++(0,1.6) -| (za2.north);

    \node[draw=cTf!55, rounded corners=4pt, dotted, semithick, inner sep=8pt,
    fit=(zin)(zln1)(zatt)(za1)(zln2)(zff)(za2)(zout)(rapex),
    label={[tag,text=cTf!35!black, yshift=0mm, font=\Large]above:encoder layer}] (zoombox) {};

    \draw[cTf!55, dotted, semithick] (9.0-1.4,0.15) -- (zoombox.north west);
    \draw[cTf!55, dotted, semithick] (9.0+1.4,0.15) -- (zoombox.north east);

\end{tikzpicture}
